Privacy-Enhancing Technologies for Financial Data Sharing

Today, financial institutions (FIs) store and share consumers' financial data for various reasons such as offering loans, processing payments, and protecting against fraud and financial crime. Such sharing of sensitive data have been subject to data breaches in the past decade. While some regulations (e.g., GDPR, FCRA, and CCPA) help to prevent institutions from freely sharing clients' sensitive information, some regulations (e.g., BSA 1970) require FIs to share certain financial data with government agencies to combat financial crime. This creates an inherent tension between the privacy and the integrity of financial transactions. In the past decade, significant progress has been made in building efficient privacy-enhancing technologies that allow computer systems and networks to validate encrypted data automatically. In this paper, we investigate some of these technologies to identify the benefits and limitations of each, in particular, for use in data sharing among FIs. As a case study, we look into the emerging area of Central Bank Digital Currencies (CBDCs) and how privacy-enhancing technologies can be integrated into the CBDC architecture. Our study, however, is not limited to CBDCs and can be applied to other financial scenarios with tokenized bank deposits such as cross-border payments, real-time settlements, and card payments.

==> moneylaundergraph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Circle [id:dp2874125987114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.91,165.45) .. controls (280.91,162.94) and (282.94,160.91) .. (285.45,160.91) .. controls (287.96,160.91) and (290,162.94) .. (290,165.45) .. controls (290,167.96) and (287.96,170) .. (285.45,170) .. controls (282.94,170) and (280.91,167.96) .. (280.91,165.45) -- cycle ;
%Straight Lines [id:da9804560986099499] 
\draw    (285.45,165.45) -- (352.04,176.51) ;
\draw [shift={(355,177)}, rotate = 189.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da7194857231378978] 
\draw    (285.45,165.45) -- (345.87,225.39) ;
\draw [shift={(348,227.5)}, rotate = 224.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Shape: Circle [id:dp7766987951273711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355,177) .. controls (355,174.49) and (357.04,172.45) .. (359.55,172.45) .. controls (362.06,172.45) and (364.09,174.49) .. (364.09,177) .. controls (364.09,179.51) and (362.06,181.55) .. (359.55,181.55) .. controls (357.04,181.55) and (355,179.51) .. (355,177) -- cycle ;
%Shape: Circle [id:dp2545041794472861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.45,230) .. controls (347.45,227.49) and (349.49,225.45) .. (352,225.45) .. controls (354.51,225.45) and (356.55,227.49) .. (356.55,230) .. controls (356.55,232.51) and (354.51,234.55) .. (352,234.55) .. controls (349.49,234.55) and (347.45,232.51) .. (347.45,230) -- cycle ;
%Shape: Circle [id:dp7438422324338937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.5,105.05) .. controls (349.5,102.54) and (351.54,100.5) .. (354.05,100.5) .. controls (356.56,100.5) and (358.59,102.54) .. (358.59,105.05) .. controls (358.59,107.56) and (356.56,109.59) .. (354.05,109.59) .. controls (351.54,109.59) and (349.5,107.56) .. (349.5,105.05) -- cycle ;
%Shape: Circle [id:dp9226042932554032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.41,143.45) .. controls (452.41,140.94) and (454.44,138.91) .. (456.95,138.91) .. controls (459.46,138.91) and (461.5,140.94) .. (461.5,143.45) .. controls (461.5,145.96) and (459.46,148) .. (456.95,148) .. controls (454.44,148) and (452.41,145.96) .. (452.41,143.45) -- cycle ;
%Straight Lines [id:da9886236014037848] 
\draw    (352,230) -- (445.41,232.38) ;
\draw [shift={(448.41,232.45)}, rotate = 181.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Shape: Circle [id:dp4150271015273632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.41,232.45) .. controls (448.41,229.94) and (450.44,227.91) .. (452.95,227.91) .. controls (455.46,227.91) and (457.5,229.94) .. (457.5,232.45) .. controls (457.5,234.96) and (455.46,237) .. (452.95,237) .. controls (450.44,237) and (448.41,234.96) .. (448.41,232.45) -- cycle ;
%Straight Lines [id:da02025732299220817] 
\draw    (354.05,105.05) -- (450.18,139.98) ;
\draw [shift={(453,141)}, rotate = 199.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Curve Lines [id:da7632544067777477] 
\draw    (456.95,143.45) .. controls (449.54,53.45) and (304.42,26.18) .. (285.73,158.9) ;
\draw [shift={(285.45,160.91)}, rotate = 277.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da31359013946524583] 
\draw    (285.45,165.45) -- (348.26,109.5) ;
\draw [shift={(350.5,107.5)}, rotate = 138.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da4625532846560403] 
\draw    (359.55,177) -- (446.41,227.49) ;
\draw [shift={(449,229)}, rotate = 210.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Curve Lines [id:da8311297997408454] 
\draw    (452.95,232.45) .. controls (472.9,270.31) and (281.43,287.37) .. (285.38,171.75) ;
\draw [shift={(285.45,170)}, rotate = 92.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;




\end{tikzpicture}


==> ponzi.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340
	
	%Shape: Circle [id:dp2874125987114] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.91,165.45) .. controls (280.91,162.94) and (282.94,160.91) .. (285.45,160.91) .. controls (287.96,160.91) and (290,162.94) .. (290,165.45) .. controls (290,167.96) and (287.96,170) .. (285.45,170) .. controls (282.94,170) and (280.91,167.96) .. (280.91,165.45) -- cycle ;
	%Shape: Circle [id:dp838251882644781] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.91,77.95) .. controls (189.91,75.44) and (191.94,73.41) .. (194.45,73.41) .. controls (196.96,73.41) and (199,75.44) .. (199,77.95) .. controls (199,80.46) and (196.96,82.5) .. (194.45,82.5) .. controls (191.94,82.5) and (189.91,80.46) .. (189.91,77.95) -- cycle ;
	%Shape: Circle [id:dp7766987951273711] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.5,195) .. controls (158.5,192.49) and (160.54,190.45) .. (163.05,190.45) .. controls (165.56,190.45) and (167.59,192.49) .. (167.59,195) .. controls (167.59,197.51) and (165.56,199.55) .. (163.05,199.55) .. controls (160.54,199.55) and (158.5,197.51) .. (158.5,195) -- cycle ;
	%Shape: Circle [id:dp2545041794472861] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.95,289) .. controls (254.95,286.49) and (256.99,284.45) .. (259.5,284.45) .. controls (262.01,284.45) and (264.05,286.49) .. (264.05,289) .. controls (264.05,291.51) and (262.01,293.55) .. (259.5,293.55) .. controls (256.99,293.55) and (254.95,291.51) .. (254.95,289) -- cycle ;
	%Shape: Circle [id:dp7438422324338937] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.36,39.38) .. controls (276.36,36.87) and (278.4,34.83) .. (280.91,34.83) .. controls (283.42,34.83) and (285.45,36.87) .. (285.45,39.38) .. controls (285.45,41.89) and (283.42,43.92) .. (280.91,43.92) .. controls (278.4,43.92) and (276.36,41.89) .. (276.36,39.38) -- cycle ;
	%Shape: Circle [id:dp6462735286017198] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.36,151.88) .. controls (406.36,149.37) and (408.4,147.33) .. (410.91,147.33) .. controls (413.42,147.33) and (415.45,149.37) .. (415.45,151.88) .. controls (415.45,154.39) and (413.42,156.42) .. (410.91,156.42) .. controls (408.4,156.42) and (406.36,154.39) .. (406.36,151.88) -- cycle ;
	%Shape: Circle [id:dp3548214986877687] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.86,249.88) .. controls (373.86,247.37) and (375.9,245.33) .. (378.41,245.33) .. controls (380.92,245.33) and (382.95,247.37) .. (382.95,249.88) .. controls (382.95,252.39) and (380.92,254.42) .. (378.41,254.42) .. controls (375.9,254.42) and (373.86,252.39) .. (373.86,249.88) -- cycle ;
	%Curve Lines [id:da5735517502232533] 
	\draw    (163.05,195) .. controls (202.45,165.45) and (227.25,154.33) .. (282.89,164.95) ;
	\draw [shift={(285.45,165.45)}, rotate = 191.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da829766083707386] 
	\draw    (194.45,77.95) .. controls (236.36,66.67) and (274.83,109.19) .. (285.01,162.99) ;
	\draw [shift={(285.45,165.45)}, rotate = 260.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da17553285345932945] 
	\draw    (280.91,39.38) .. controls (310.55,53.29) and (319.24,124.81) .. (286.96,163.7) ;
	\draw [shift={(285.45,165.45)}, rotate = 311.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da38665516572874503] 
	\draw    (285.45,165.45) .. controls (324.65,136.05) and (369.66,134.55) .. (408.54,150.86) ;
	\draw [shift={(410.91,151.88)}, rotate = 203.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da9814462314639812] 
	\draw    (259.5,289) .. controls (232.9,254.03) and (229.11,188.5) .. (282.95,166.43) ;
	\draw [shift={(285.45,165.45)}, rotate = 159.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da31060218216886337] 
	\draw    (378.41,249.88) .. controls (324.05,245.05) and (289.69,235.2) .. (285.57,167.52) ;
	\draw [shift={(285.45,165.45)}, rotate = 87.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da8440354742418427] 
	\draw    (285.45,165.45) .. controls (234.54,185.1) and (208.07,191.73) .. (165.66,194.82) ;
	\draw [shift={(163.05,195)}, rotate = 356.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da08671068115997671] 
	\draw    (285.45,165.45) .. controls (235.29,149.9) and (208.84,117.19) .. (195.46,80.76) ;
	\draw [shift={(194.45,77.95)}, rotate = 70.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	
	
	
	
\end{tikzpicture}


==> pyramid.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340
	
	%Shape: Circle [id:dp2874125987114] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.91,84.55) .. controls (240.91,82.04) and (242.94,80) .. (245.45,80) .. controls (247.96,80) and (250,82.04) .. (250,84.55) .. controls (250,87.06) and (247.96,89.09) .. (245.45,89.09) .. controls (242.94,89.09) and (240.91,87.06) .. (240.91,84.55) -- cycle ;
	%Shape: Circle [id:dp838251882644781] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,34.55) .. controls (220,32.04) and (222.04,30) .. (224.55,30) .. controls (227.06,30) and (229.09,32.04) .. (229.09,34.55) .. controls (229.09,37.06) and (227.06,39.09) .. (224.55,39.09) .. controls (222.04,39.09) and (220,37.06) .. (220,34.55) -- cycle ;
	%Shape: Circle [id:dp7438422324338937] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,84.55) .. controls (200,82.04) and (202.04,80) .. (204.55,80) .. controls (207.06,80) and (209.09,82.04) .. (209.09,84.55) .. controls (209.09,87.06) and (207.06,89.09) .. (204.55,89.09) .. controls (202.04,89.09) and (200,87.06) .. (200,84.55) -- cycle ;
	%Shape: Ellipse [id:dp8599135965245978] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.91,134.55) .. controls (200.91,132.04) and (202.94,130) .. (205.45,130) .. controls (207.96,130) and (210,132.04) .. (210,134.55) .. controls (210,137.06) and (207.96,139.09) .. (205.45,139.09) .. controls (202.94,139.09) and (200.91,137.06) .. (200.91,134.55) -- cycle ;
	%Shape: Ellipse [id:dp959735386723791] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,134.55) .. controls (160,132.04) and (162.04,130) .. (164.55,130) .. controls (167.06,130) and (169.09,132.04) .. (169.09,134.55) .. controls (169.09,137.06) and (167.06,139.09) .. (164.55,139.09) .. controls (162.04,139.09) and (160,137.06) .. (160,134.55) -- cycle ;
	%Shape: Circle [id:dp4807729069187163] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.91,134.55) .. controls (280.91,132.04) and (282.94,130) .. (285.45,130) .. controls (287.96,130) and (290,132.04) .. (290,134.55) .. controls (290,137.06) and (287.96,139.09) .. (285.45,139.09) .. controls (282.94,139.09) and (280.91,137.06) .. (280.91,134.55) -- cycle ;
	%Shape: Circle [id:dp9257490445964048] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,134.55) .. controls (240,132.04) and (242.04,130) .. (244.55,130) .. controls (247.06,130) and (249.09,132.04) .. (249.09,134.55) .. controls (249.09,137.06) and (247.06,139.09) .. (244.55,139.09) .. controls (242.04,139.09) and (240,137.06) .. (240,134.55) -- cycle ;
	%Shape: Ellipse [id:dp6644114884687711] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.91,184.55) .. controls (120.91,182.04) and (122.94,180) .. (125.45,180) .. controls (127.96,180) and (130,182.04) .. (130,184.55) .. controls (130,187.06) and (127.96,189.09) .. (125.45,189.09) .. controls (122.94,189.09) and (120.91,187.06) .. (120.91,184.55) -- cycle ;
	%Shape: Ellipse [id:dp47674900129702247] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,184.55) .. controls (80,182.04) and (82.04,180) .. (84.55,180) .. controls (87.06,180) and (89.09,182.04) .. (89.09,184.55) .. controls (89.09,187.06) and (87.06,189.09) .. (84.55,189.09) .. controls (82.04,189.09) and (80,187.06) .. (80,184.55) -- cycle ;
	%Shape: Circle [id:dp21790541460246726] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.91,184.55) .. controls (200.91,182.04) and (202.94,180) .. (205.45,180) .. controls (207.96,180) and (210,182.04) .. (210,184.55) .. controls (210,187.06) and (207.96,189.09) .. (205.45,189.09) .. controls (202.94,189.09) and (200.91,187.06) .. (200.91,184.55) -- cycle ;
	%Shape: Circle [id:dp252773128081237] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,184.55) .. controls (160,182.04) and (162.04,180) .. (164.55,180) .. controls (167.06,180) and (169.09,182.04) .. (169.09,184.55) .. controls (169.09,187.06) and (167.06,189.09) .. (164.55,189.09) .. controls (162.04,189.09) and (160,187.06) .. (160,184.55) -- cycle ;
	%Shape: Ellipse [id:dp9426406797335213] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.91,184.55) .. controls (280.91,182.04) and (282.94,180) .. (285.45,180) .. controls (287.96,180) and (290,182.04) .. (290,184.55) .. controls (290,187.06) and (287.96,189.09) .. (285.45,189.09) .. controls (282.94,189.09) and (280.91,187.06) .. (280.91,184.55) -- cycle ;
	%Shape: Ellipse [id:dp9431557790238719] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,184.55) .. controls (240,182.04) and (242.04,180) .. (244.55,180) .. controls (247.06,180) and (249.09,182.04) .. (249.09,184.55) .. controls (249.09,187.06) and (247.06,189.09) .. (244.55,189.09) .. controls (242.04,189.09) and (240,187.06) .. (240,184.55) -- cycle ;
	%Shape: Circle [id:dp7345306801648854] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.91,184.55) .. controls (360.91,182.04) and (362.94,180) .. (365.45,180) .. controls (367.96,180) and (370,182.04) .. (370,184.55) .. controls (370,187.06) and (367.96,189.09) .. (365.45,189.09) .. controls (362.94,189.09) and (360.91,187.06) .. (360.91,184.55) -- cycle ;
	%Shape: Circle [id:dp9090893379676211] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,184.55) .. controls (320,182.04) and (322.04,180) .. (324.55,180) .. controls (327.06,180) and (329.09,182.04) .. (329.09,184.55) .. controls (329.09,187.06) and (327.06,189.09) .. (324.55,189.09) .. controls (322.04,189.09) and (320,187.06) .. (320,184.55) -- cycle ;
	%Curve Lines [id:da2164970659953963] 
	\draw    (164.55,134.55) .. controls (141.96,74.72) and (174.16,45.19) .. (221.62,35.14) ;
	\draw [shift={(224.55,34.55)}, rotate = 169.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da03222251060722536] 
	\draw    (205.45,134.55) .. controls (184.32,116.77) and (178.67,65.57) .. (222.51,35.89) ;
	\draw [shift={(224.55,34.55)}, rotate = 147.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da07997103313618426] 
	\draw    (244.55,134.55) .. controls (271.94,101.67) and (262.88,59.24) .. (226.79,35.95) ;
	\draw [shift={(224.55,34.55)}, rotate = 31.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da9951444512560175] 
	\draw    (285.45,134.55) .. controls (305.69,98.55) and (278.83,42.71) .. (226.93,34.87) ;
	\draw [shift={(224.55,34.55)}, rotate = 6.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da9961489902981193] 
	\draw    (365.45,184.55) .. controls (393.13,151.34) and (344,98.08) .. (248.37,84.93) ;
	\draw [shift={(245.45,84.55)}, rotate = 7.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da897397291643109] 
	\draw    (324.55,184.55) .. controls (352.22,151.34) and (312.8,110.33) .. (247.44,85.3) ;
	\draw [shift={(245.45,84.55)}, rotate = 20.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da7589669598256087] 
	\draw    (285.45,184.55) .. controls (312.72,162.23) and (312.02,112.51) .. (247.43,85.36) ;
	\draw [shift={(245.45,84.55)}, rotate = 22.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da7002588636670587] 
	\draw    (244.55,184.55) .. controls (272.08,151.5) and (278.8,124.81) .. (246.94,86.31) ;
	\draw [shift={(245.45,84.55)}, rotate = 49.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da3941356148190638] 
	\draw    (205.45,184.55) .. controls (182.1,159.64) and (174.86,113.39) .. (202.36,86.57) ;
	\draw [shift={(204.55,84.55)}, rotate = 138.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da023595751831879674] 
	\draw    (164.55,184.55) .. controls (141.07,159.51) and (156.36,93.22) .. (201.73,84.98) ;
	\draw [shift={(204.55,84.55)}, rotate = 172.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da5941371751881034] 
	\draw    (125.45,184.55) .. controls (101.74,159.26) and (122.08,103.14) .. (202.1,85.08) ;
	\draw [shift={(204.55,84.55)}, rotate = 167.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da8318721002658443] 
	\draw    (84.55,184.55) .. controls (60.83,159.26) and (109.51,89.42) .. (201.74,84.67) ;
	\draw [shift={(204.55,84.55)}, rotate = 177.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Shape: Ellipse [id:dp3581677497365997] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.91,224.55) .. controls (180.91,222.04) and (182.94,220) .. (185.45,220) .. controls (187.96,220) and (190,222.04) .. (190,224.55) .. controls (190,227.06) and (187.96,229.09) .. (185.45,229.09) .. controls (182.94,229.09) and (180.91,227.06) .. (180.91,224.55) -- cycle ;
	%Shape: Ellipse [id:dp7805545431934433] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.91,224.55) .. controls (140.91,222.04) and (142.94,220) .. (145.45,220) .. controls (147.96,220) and (150,222.04) .. (150,224.55) .. controls (150,227.06) and (147.96,229.09) .. (145.45,229.09) .. controls (142.94,229.09) and (140.91,227.06) .. (140.91,224.55) -- cycle ;
	%Shape: Circle [id:dp30689147634750247] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,224.55) .. controls (340,222.04) and (342.04,220) .. (344.55,220) .. controls (347.06,220) and (349.09,222.04) .. (349.09,224.55) .. controls (349.09,227.06) and (347.06,229.09) .. (344.55,229.09) .. controls (342.04,229.09) and (340,227.06) .. (340,224.55) -- cycle ;
	%Shape: Circle [id:dp5549481984293873] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,224.55) .. controls (290,222.04) and (292.04,220) .. (294.55,220) .. controls (297.06,220) and (299.09,222.04) .. (299.09,224.55) .. controls (299.09,227.06) and (297.06,229.09) .. (294.55,229.09) .. controls (292.04,229.09) and (290,227.06) .. (290,224.55) -- cycle ;
	%Curve Lines [id:da8054438552145137] 
	\draw    (185.45,224.55) .. controls (173.8,198.66) and (167.33,149.06) .. (202.65,135.52) ;
	\draw [shift={(205.45,134.55)}, rotate = 162.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da45548756040572036] 
	\draw    (145.45,224.55) .. controls (133.8,198.66) and (127.33,149.06) .. (162.65,135.52) ;
	\draw [shift={(165.45,134.55)}, rotate = 162.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da012218791500554493] 
	\draw    (294.55,224.55) .. controls (315.73,194.1) and (311.82,146.48) .. (288.11,135.58) ;
	\draw [shift={(285.45,134.55)}, rotate = 17.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Curve Lines [id:da7008140158462833] 
	\draw    (344.55,224.55) .. controls (365.84,193.95) and (318.49,136.57) .. (288.21,134.57) ;
	\draw [shift={(285.45,134.55)}, rotate = 357.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Straight Lines [id:da25085172080587104] 
	\draw    (204.55,84.55) -- (223.43,37.33) ;
	\draw [shift={(224.55,34.55)}, rotate = 111.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	%Straight Lines [id:da9524368547360167] 
	\draw    (245.45,84.55) -- (225.7,37.31) ;
	\draw [shift={(224.55,34.55)}, rotate = 67.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
	
	
	
	
\end{tikzpicture}

